Crystal structure optimisation using an auxiliary equation of state

Standard procedures for local crystal-structure optimisation involve numerous energy and force calculations. It is common to calculate an energy-volume curve, fitting an equation of state around the equilibrium cell volume. This is a computationally intensive process, in particular for low-symmetry crystal structures where each isochoric optimisation involves energy minimisation over many degrees of freedom. Such procedures can be prohibitive for non-local exchange-correlation functionals or other 'beyond' density functional theory electronic structure techniques, particularly where analytical gradients are not available. We present a simple approach for efficient optimisation of crystal structures based on a known equation of state. The equilibrium volume can be predicted from one single-point calculation, and refined with successive calculations if required. The approach is validated for PbS, PbTe, ZnS and ZnTe using nine density functionals, and applied to the quaternary semiconductor Cu$_{2}$ZnSnS$_{4}$ and the magnetic metal-organic framework HKUST-1.

==> figures/error_plot.tex <==
%% \documentclass{letter}

%% \usepackage{tikz}
%% \usepackage{pgfplots}

%% \begin{document}

\definecolor{jctc-green}{RGB}{15,122,68}
\definecolor{jctc-orange}{RGB}{255,241,207}

\begin{tikzpicture}
  \begin{axis}[
      xlabel={$\frac{V}{V_0}$},
      ylabel={$\epsilon$ / $B_0$},
      xmin=0.8,
      xmax=1.2,
      ymin=0,
       x tick label style={
         /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1,
        /tikz/.cd
    },
           y tick label style={
         /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=2,
        /tikz/.cd
    }
    ]
    \addplot[jctc-green,domain=0.8:1.2]
    {x-1+ln(1/x)};
    \addlegendentry{$\frac{\textrm{d}P}{\textrm{d}V}=-\frac{B_0}{V}$};
    \addplot[red, domain=0.8:1.2]
    {(x-1) + (1/5)*(x^(-5)-1))};
    \addlegendentry{Murnaghan ($k^\prime_0 = 5$)};
    \end{axis}
\end{tikzpicture}

%% \end{document}

